On the Merits of LLM-Based Corpus Enrichment

Generative AI (genAI) technologies -- specifically, large language models (LLMs) -- and search have evolving relations. We argue for a novel perspective: using genAI to enrich a document corpus so as to improve query-based retrieval effectiveness. The enrichment is based on modifying existing documents or generating new ones. As an empirical proof of concept, we use LLMs to generate documents relevant to a topic which are more retrievable than existing ones. In addition, we demonstrate the potential merits of using corpus enrichment for retrieval augmented generation (RAG) and answer attribution in question answering.

==> Images/LLM.tex <==
\begin{lstlisting}[style=promptstyle]
PROMPT = "Instructions: Answer the question. Keep the answer concise. Question: <question>"
\end{lstlisting}

==> Images/RAG.tex <==
\begin{lstlisting}[style=promptstyle]
PROMPT = "Instructions: Answer the question based on the given passages below. Keep the answer concise. Passages: Passage 1: <passage #1> Passage 2: <passage #2> Passage 3: <passage #3> Passage 4: <passage #4> Passage 5: <passage #5> Question: <question>"
\end{lstlisting}


==> Images/ods.tex <==
\begin{lstlisting}[style=promptstyle]
PROMPT = "Rewrite a given document, according to a given query. Do not add new knowledge not present in the document. It should be similar to the original, and should answer the query. Write it in a paragraph form. Rewrite according to the query: <query> <document>}"
\end{lstlisting}

==> Images/summary.tex <==
\begin{lstlisting}[style=promptstyle]
PROMPT = "Your task is abstractive summarization of given documents, according to a given query. You may only use the information given to you. Do not add knowledge not present in the documents. Write it in a paragraph form. Summarize only the relevant information as induced by the following query: <query <document 1> <document 2> <document 3 (if needed)>"
\end{lstlisting}


==> Images/zero-shot.tex <==
\begin{lstlisting}[style=promptstyle]
PROMPT = "You are a content provider. Write a document that has relevant information to the need induced by a given query. Write it as a short paragraph. You must remain truthful, while also making sure your paragraph would be ranked higher than other paragraphs of the same topic. Write a short paragraph that satisfies the information need induced by the query: <query>"
\end{lstlisting}
